The limit distribution of the largest interpoint distance for distributions supported by an ellipse and generalizations

We study the asymptotic behaviour of the maximum interpoint distance of random points in a planar bounded set with an unique major axis and a boundary behaving like an ellipse at the endpoints. Our main result covers the case of uniformly distributed points in an ellipse.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=13cm,
height=5cm,
at={(0.128917in,0.10063in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black},font=\tiny},
xmin=0,
xmax=8,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black},font=\tiny},
ymin=0,
ymax=1,
ymajorgrids
]
\addplot [solid,forget plot]
  table[row sep=crcr]{%
0.128617142708487	0\\
0.223711479371969	0.001\\
0.27069858244495	0.002\\
0.293456280710291	0.003\\
0.324977892580014	0.004\\
0.355074787809495	0.005\\
0.37397192956552	0.006\\
0.395655562487152	0.007\\
0.400427132817027	0.008\\
0.425114350932643	0.009\\
0.443894290961744	0.01\\
0.462349835538855	0.011\\
0.470703589214572	0.012\\
0.483788973591959	0.013\\
0.497502720069831	0.014\\
0.520149949740944	0.015\\
0.540864112155592	0.016\\
0.548663778517078	0.017\\
0.55931068556021	0.018\\
0.571936559906083	0.019\\
0.582117431865092	0.02\\
0.593339780669777	0.021\\
0.598471495622399	0.022\\
0.604986066810609	0.023\\
0.613345112276797	0.024\\
0.618522641246222	0.025\\
0.633946456471035	0.026\\
0.640896797343315	0.027\\
0.647181879266001	0.028\\
0.660104038838716	0.029\\
0.668927522641294	0.03\\
0.675889753241621	0.031\\
0.683088342788229	0.032\\
0.685933691985374	0.033\\
0.692036695175435	0.034\\
0.695091225968625	0.035\\
0.702773028876335	0.036\\
0.708247540847706	0.037\\
0.712107859579602	0.038\\
0.717500677236149	0.039\\
0.723707222898628	0.04\\
0.728244107261178	0.041\\
0.735437178921416	0.042\\
0.740886547433383	0.043\\
0.744977136062852	0.044\\
0.748902011640084	0.045\\
0.762107354439045	0.046\\
0.769202257558499	0.047\\
0.773585928442699	0.048\\
0.784030178353534	0.049\\
0.788446441742851	0.05\\
0.794156742870267	0.051\\
0.802500785300108	0.052\\
0.806245343213785	0.053\\
0.808477282727216	0.054\\
0.816150761157952	0.055\\
0.821851860855904	0.056\\
0.83109975279485	0.057\\
0.839108425791246	0.058\\
0.845896736670526	0.059\\
0.847195841042247	0.06\\
0.849553695916993	0.061\\
0.856430321310197	0.062\\
0.860428208588448	0.063\\
0.868413833665871	0.064\\
0.869753172743825	0.065\\
0.876801547708683	0.066\\
0.879867178473881	0.067\\
0.886254577131296	0.068\\
0.894108258907589	0.069\\
0.902132446211312	0.07\\
0.906149479212592	0.071\\
0.909530712391793	0.072\\
0.914693774783148	0.073\\
0.918580505627298	0.074\\
0.923722520362302	0.075\\
0.928483372337552	0.076\\
0.932568304836345	0.077\\
0.93959542256965	0.078\\
0.942950512986629	0.079\\
0.947608199950855	0.08\\
0.954619496368303	0.081\\
0.958512338744444	0.082\\
0.961209024098197	0.083\\
0.962895324637181	0.084\\
0.966386020206489	0.085\\
0.971356837746095	0.086\\
0.973169492151782	0.087\\
0.97867655602637	0.088\\
0.980030363233219	0.089\\
0.98421165745417	0.09\\
0.985244678513996	0.091\\
0.988155229523313	0.092\\
0.990603813354651	0.093\\
0.998214859166313	0.094\\
1.00157757272481	0.095\\
1.00449474549209	0.096\\
1.01018260819612	0.097\\
1.01235510090467	0.098\\
1.01476291052365	0.099\\
1.0178392846877	0.1\\
1.0204352450611	0.101\\
1.02671083672692	0.102\\
1.03223855855092	0.103\\
1.03498893247231	0.104\\
1.03959024443137	0.105\\
1.04279189280447	0.106\\
1.04805231244911	0.107\\
1.05267797604862	0.108\\
1.05398979559514	0.109\\
1.06040709160491	0.11\\
1.06899340068043	0.111\\
1.07207961135702	0.112\\
1.07707027255068	0.113\\
1.08825306350233	0.114\\
1.09173645179479	0.115\\
1.09856376743784	0.116\\
1.10442512150526	0.117\\
1.10807703962048	0.118\\
1.11058008776075	0.119\\
1.11417672911105	0.12\\
1.11723834890629	0.121\\
1.12199490103739	0.122\\
1.12446683817493	0.123\\
1.12925362296512	0.124\\
1.13047598614129	0.125\\
1.1327642655143	0.126\\
1.13769535293242	0.127\\
1.13992103732414	0.128\\
1.14207955453738	0.129\\
1.1458639543229	0.13\\
1.14996834824195	0.131\\
1.15215807554614	0.132\\
1.15744463050635	0.133\\
1.16028527819234	0.134\\
1.16581961734203	0.135\\
1.17024644671131	0.136\\
1.17184879572758	0.137\\
1.17585922555372	0.138\\
1.17950297426033	0.139\\
1.186431272529	0.14\\
1.18855670052824	0.141\\
1.19196270200723	0.142\\
1.19496844463527	0.143\\
1.19836543903169	0.144\\
1.20040353407922	0.145\\
1.20647459091263	0.146\\
1.20984260969883	0.147\\
1.21466765187745	0.148\\
1.2158508857993	0.149\\
1.21758819387472	0.15\\
1.22102161885487	0.151\\
1.22342847922505	0.152\\
1.22447098535663	0.153\\
1.22922209464362	0.154\\
1.23302316623242	0.155\\
1.23851865693405	0.156\\
1.2423384960476	0.157\\
1.2464050946313	0.158\\
1.25023683458947	0.159\\
1.25777520929069	0.16\\
1.26310327785986	0.161\\
1.26482267238766	0.162\\
1.26650050477355	0.163\\
1.26987105178877	0.164\\
1.27346091985847	0.165\\
1.27702565510885	0.166\\
1.27996188908508	0.167\\
1.28366340297437	0.168\\
1.28525639932175	0.169\\
1.28914564240623	0.17\\
1.28995127887344	0.171\\
1.29226549676429	0.172\\
1.29553813529684	0.173\\
1.29733491099864	0.174\\
1.29978738475904	0.175\\
1.30497102475018	0.176\\
1.30695413812725	0.177\\
1.30972446606385	0.178\\
1.31180180727215	0.179\\
1.31600519161819	0.18\\
1.31870602457373	0.181\\
1.32051086116294	0.182\\
1.32325752558142	0.183\\
1.32608196138986	0.184\\
1.32870599451309	0.185\\
1.33568202341987	0.186\\
1.33873166911613	0.187\\
1.3420421602214	0.188\\
1.34709683007763	0.189\\
1.34933445834733	0.19\\
1.35269855433242	0.191\\
1.35566271228025	0.192\\
1.35834837326929	0.193\\
1.36456799713207	0.194\\
1.36879312047262	0.195\\
1.38045569279099	0.196\\
1.38256282120914	0.197\\
1.38666032763151	0.198\\
1.39289878638797	0.199\\
1.39837687338236	0.2\\
1.40123864378245	0.201\\
1.40461949390334	0.202\\
1.40604412792917	0.203\\
1.40924727430745	0.204\\
1.40994617064787	0.205\\
1.4129492563937	0.206\\
1.42117681988072	0.207\\
1.42743227837674	0.208\\
1.42980683305245	0.209\\
1.43193308932337	0.21\\
1.43456117353746	0.211\\
1.43613297397485	0.212\\
1.43833522061847	0.213\\
1.44402915522765	0.214\\
1.44753013817704	0.215\\
1.45210728312899	0.216\\
1.45576471554545	0.217\\
1.45997326835074	0.218\\
1.46219128700653	0.219\\
1.46552620691938	0.22\\
1.46792896740648	0.221\\
1.46908946097226	0.222\\
1.4723994710099	0.223\\
1.47562118863376	0.224\\
1.47905024389481	0.225\\
1.48106638532883	0.226\\
1.48576392047033	0.227\\
1.48936359887726	0.228\\
1.49316250607052	0.229\\
1.49705530121558	0.23\\
1.50055170372969	0.231\\
1.5055511949938	0.232\\
1.51176400953354	0.233\\
1.51503856841835	0.234\\
1.51811480143726	0.235\\
1.52025387984418	0.236\\
1.52253895600503	0.237\\
1.5243943307746	0.238\\
1.52754106958268	0.239\\
1.5317489861459	0.24\\
1.5352307862726	0.241\\
1.53776815338129	0.242\\
1.5406998090598	0.243\\
1.5426007266983	0.244\\
1.54534988530597	0.245\\
1.54817455897791	0.246\\
1.55207931010732	0.247\\
1.5543274636449	0.248\\
1.5592779841318	0.249\\
1.56263214465915	0.25\\
1.56675646654127	0.251\\
1.57076371371587	0.252\\
1.5748893977261	0.253\\
1.57697001026795	0.254\\
1.58031230737565	0.255\\
1.58358615446179	0.256\\
1.58592134487812	0.257\\
1.58773900092872	0.258\\
1.5891342966827	0.259\\
1.59182637752742	0.26\\
1.59444555985528	0.261\\
1.59722930718453	0.262\\
1.60015243062166	0.263\\
1.60172949799173	0.264\\
1.60435197356874	0.265\\
1.60563025888527	0.266\\
1.60772217012268	0.267\\
1.61426670917015	0.268\\
1.61687618424569	0.269\\
1.6187390816955	0.27\\
1.62172782251739	0.271\\
1.62581735807337	0.272\\
1.63054284214612	0.273\\
1.63504950760358	0.274\\
1.6388719099018	0.275\\
1.64165076069593	0.276\\
1.64446700318592	0.277\\
1.65080458989077	0.278\\
1.65373445451398	0.279\\
1.65563037615366	0.28\\
1.65732807080012	0.281\\
1.65879761412311	0.282\\
1.65968915280494	0.283\\
1.66321030200598	0.284\\
1.66615706290301	0.285\\
1.66863272896895	0.286\\
1.67326006188477	0.287\\
1.67778915065233	0.288\\
1.6805084994062	0.289\\
1.68435110149068	0.29\\
1.68686950464749	0.291\\
1.68999841847228	0.292\\
1.69386192435326	0.293\\
1.69542813766508	0.294\\
1.70097592220881	0.295\\
1.70288014211193	0.296\\
1.7046215893425	0.297\\
1.70693921539442	0.298\\
1.70829415721292	0.299\\
1.71105918017251	0.3\\
1.71388302508333	0.301\\
1.71708145998946	0.302\\
1.71968162764193	0.303\\
1.72170683741304	0.304\\
1.72623913845464	0.305\\
1.72908928752942	0.306\\
1.73464597913888	0.307\\
1.73755836726552	0.308\\
1.73896527764636	0.309\\
1.74144780242513	0.31\\
1.74269384148635	0.311\\
1.74556199935689	0.312\\
1.74657662003592	0.313\\
1.74847040779413	0.314\\
1.75165561846089	0.315\\
1.75427227557339	0.316\\
1.75568117125393	0.317\\
1.75850455575377	0.318\\
1.76135243478439	0.319\\
1.76540209223961	0.32\\
1.76949873769219	0.321\\
1.77097085661539	0.322\\
1.77339303489006	0.323\\
1.77434982159266	0.324\\
1.77852586207112	0.325\\
1.78049976490799	0.326\\
1.78269074161417	0.327\\
1.78389760507847	0.328\\
1.78593458598701	0.329\\
1.78850034943068	0.33\\
1.79353811545952	0.331\\
1.79652811849333	0.332\\
1.79853448719578	0.333\\
1.80194578219335	0.334\\
1.80425602990735	0.335\\
1.80716769752278	0.336\\
1.80960876893605	0.337\\
1.81228603094601	0.338\\
1.81748727052819	0.339\\
1.82584962087633	0.34\\
1.82792902419111	0.341\\
1.82990015762336	0.342\\
1.83224765851822	0.343\\
1.83463557332071	0.344\\
1.83720280987769	0.345\\
1.83951381241201	0.346\\
1.84274635356469	0.347\\
1.84369121985912	0.348\\
1.84725514138553	0.349\\
1.85124414179969	0.35\\
1.85331741116632	0.351\\
1.85703240332531	0.352\\
1.85924623068188	0.353\\
1.86154856109648	0.354\\
1.8623613242394	0.355\\
1.86496510359058	0.356\\
1.86792958031519	0.357\\
1.87270413118445	0.358\\
1.87538853484679	0.359\\
1.87737927717988	0.36\\
1.87868870604679	0.361\\
1.88159020630849	0.362\\
1.88473714863486	0.363\\
1.88759094919	0.364\\
1.88964627943442	0.365\\
1.89513113853725	0.366\\
1.89876392240864	0.367\\
1.9010180710646	0.368\\
1.90259174291121	0.369\\
1.90368034374793	0.37\\
1.90841387469796	0.371\\
1.91009512679603	0.372\\
1.91526531319797	0.373\\
1.91679788873618	0.374\\
1.91960136355695	0.375\\
1.92165941707769	0.376\\
1.9259589546498	0.377\\
1.92920861335386	0.378\\
1.93164379330424	0.379\\
1.93514338018284	0.38\\
1.9388565900482	0.381\\
1.94115709669824	0.382\\
1.94240492175186	0.383\\
1.94380417276114	0.384\\
1.94532585961629	0.385\\
1.94798814236341	0.386\\
1.951108049679	0.387\\
1.95311883762181	0.388\\
1.95571996037016	0.389\\
1.95855275728325	0.39\\
1.9603076424797	0.391\\
1.96176713849869	0.392\\
1.96419883058285	0.393\\
1.96863655904491	0.394\\
1.97243434514793	0.395\\
1.97468933925411	0.396\\
1.97817765144428	0.397\\
1.98153383643889	0.398\\
1.98484895357021	0.399\\
1.98922968848614	0.4\\
1.99188859216448	0.401\\
1.99555159465998	0.402\\
1.99809321294559	0.403\\
2.00155132259796	0.404\\
2.00391085373865	0.405\\
2.00488685667881	0.406\\
2.00869193787756	0.407\\
2.01189688503005	0.408\\
2.01541279658686	0.409\\
2.02024785375983	0.41\\
2.02134856864293	0.411\\
2.02336558645528	0.412\\
2.02524325374347	0.413\\
2.02749323071876	0.414\\
2.03130386473502	0.415\\
2.03424262997691	0.416\\
2.03564208035734	0.417\\
2.0386953650058	0.418\\
2.042063683661	0.419\\
2.04463102624579	0.42\\
2.04822894539534	0.421\\
2.0494991903754	0.422\\
2.05195659866582	0.423\\
2.05422857570205	0.424\\
2.05943258913355	0.425\\
2.06203511331013	0.426\\
2.06353819485654	0.427\\
2.06515765664126	0.428\\
2.06812698171845	0.429\\
2.07012881642836	0.43\\
2.07748730810506	0.431\\
2.0804436869839	0.432\\
2.08320701764029	0.433\\
2.08594164201261	0.434\\
2.09077010172849	0.435\\
2.09532732813413	0.436\\
2.09814747045161	0.437\\
2.10060763498785	0.438\\
2.10519791919967	0.439\\
2.10664929481013	0.44\\
2.10975877142534	0.441\\
2.11343350247379	0.442\\
2.11660951462809	0.443\\
2.11769542539968	0.444\\
2.12272712503576	0.445\\
2.12394556093174	0.446\\
2.12735060637796	0.447\\
2.13051282475163	0.448\\
2.1325492446788	0.449\\
2.13405042294583	0.45\\
2.13602870171847	0.451\\
2.13855114150767	0.452\\
2.14096372351653	0.453\\
2.1439563089888	0.454\\
2.1464036551107	0.455\\
2.15027727709764	0.456\\
2.15233796832717	0.457\\
2.15335111511583	0.458\\
2.15667515973208	0.459\\
2.15859303983774	0.46\\
2.16200851264721	0.461\\
2.16536161826526	0.462\\
2.16816020005854	0.463\\
2.17094115437677	0.464\\
2.17560168877264	0.465\\
2.17839948461422	0.466\\
2.18208682094414	0.467\\
2.1848153067598	0.468\\
2.18730861117278	0.469\\
2.18908395169435	0.47\\
2.1948614521313	0.471\\
2.19921914051326	0.472\\
2.20124343552379	0.473\\
2.20507890687236	0.474\\
2.20746398635916	0.475\\
2.21012151347255	0.476\\
2.2120501628712	0.477\\
2.21539181637913	0.478\\
2.21949608472534	0.479\\
2.22093734626096	0.48\\
2.2239676904906	0.481\\
2.22500933438283	0.482\\
2.229535649124	0.483\\
2.23159885838613	0.484\\
2.23367912343011	0.485\\
2.23677749523357	0.486\\
2.24012244714999	0.487\\
2.24092893583017	0.488\\
2.24326962692252	0.489\\
2.24432072480138	0.49\\
2.2470659966584	0.491\\
2.2506222756971	0.492\\
2.25602871562611	0.493\\
2.25887495653096	0.494\\
2.2626916303095	0.495\\
2.26700960094051	0.496\\
2.26833821111914	0.497\\
2.27186251742617	0.498\\
2.27540715846379	0.499\\
2.27762543837029	0.5\\
2.28026801670216	0.501\\
2.28193368667238	0.502\\
2.28504295994663	0.503\\
2.28715654236755	0.504\\
2.2879514606279	0.505\\
2.28936749833775	0.506\\
2.29503779767262	0.507\\
2.29623208142102	0.508\\
2.29835489512276	0.509\\
2.30223717986553	0.51\\
2.30473519449277	0.511\\
2.30790761938853	0.512\\
2.31184149672143	0.513\\
2.31431715661896	0.514\\
2.31757275905422	0.515\\
2.31997369845553	0.516\\
2.32702656931223	0.517\\
2.32856525940037	0.518\\
2.33163885748209	0.519\\
2.333494850228	0.52\\
2.33787951062541	0.521\\
2.34170302739409	0.522\\
2.34458631793726	0.523\\
2.34598521473908	0.524\\
2.34864278429814	0.525\\
2.35388170744706	0.526\\
2.35613921751991	0.527\\
2.35769925447284	0.528\\
2.35958835716896	0.529\\
2.36266364838149	0.53\\
2.36513778736445	0.531\\
2.36889375501348	0.532\\
2.37172144378674	0.533\\
2.37372322763192	0.534\\
2.37591556034276	0.535\\
2.37937914561628	0.536\\
2.38335883509562	0.537\\
2.38589454522366	0.538\\
2.3908050164827	0.539\\
2.3952319105333	0.54\\
2.40064427931887	0.541\\
2.404367287743	0.542\\
2.40707408440697	0.543\\
2.40988549196976	0.544\\
2.41255235345226	0.545\\
2.41382869090956	0.546\\
2.41798973699736	0.547\\
2.42283578415856	0.548\\
2.42615957658478	0.549\\
2.4285049922075	0.55\\
2.43286989091524	0.551\\
2.43599299997441	0.552\\
2.43855685385645	0.553\\
2.43989140395187	0.554\\
2.44088412593559	0.555\\
2.44551417890582	0.556\\
2.44695842100449	0.557\\
2.4493504571977	0.558\\
2.45084967255766	0.559\\
2.45382981813262	0.56\\
2.45597566501621	0.561\\
2.45830409856227	0.562\\
2.46068998461752	0.563\\
2.46217884882256	0.564\\
2.46600916646782	0.565\\
2.46847461536197	0.566\\
2.47300810736133	0.567\\
2.47596286081271	0.568\\
2.47989788567398	0.569\\
2.48338122713283	0.57\\
2.4863802129832	0.571\\
2.48923852716489	0.572\\
2.49291062393671	0.573\\
2.49717030592114	0.574\\
2.49936537406767	0.575\\
2.50151146403088	0.576\\
2.50533628076526	0.577\\
2.50784092773693	0.578\\
2.51013466242984	0.579\\
2.51509487367594	0.58\\
2.51690038781429	0.581\\
2.52203509741782	0.582\\
2.52504489959606	0.583\\
2.52681519182749	0.584\\
2.52871251375331	0.585\\
2.53038955244895	0.586\\
2.53203144422156	0.587\\
2.53629098574775	0.588\\
2.53895829414468	0.589\\
2.54206159594412	0.59\\
2.54386067652732	0.591\\
2.54659904162482	0.592\\
2.54969851726119	0.593\\
2.5505207508516	0.594\\
2.55295457707612	0.595\\
2.55569758630192	0.596\\
2.55799243449752	0.597\\
2.5608032392576	0.598\\
2.56426129281055	0.599\\
2.5702374307452	0.6\\
2.57361185968292	0.601\\
2.57655536753258	0.602\\
2.58098314166202	0.603\\
2.58262064518446	0.604\\
2.58631727511671	0.605\\
2.58962280848953	0.606\\
2.5942375953877	0.607\\
2.59801995328148	0.608\\
2.6007696046622	0.609\\
2.60440742818344	0.61\\
2.60922751196284	0.611\\
2.6118506622715	0.612\\
2.61335309564195	0.613\\
2.61705970192414	0.614\\
2.62200382835946	0.615\\
2.62362871498063	0.616\\
2.6256256114511	0.617\\
2.6317198326949	0.618\\
2.63591315902738	0.619\\
2.63717021184415	0.62\\
2.6433549194586	0.621\\
2.64649381152484	0.622\\
2.6504610781342	0.623\\
2.65299968195509	0.624\\
2.65624367263586	0.625\\
2.66278456232121	0.626\\
2.66512088465358	0.627\\
2.66764141623295	0.628\\
2.6707173173925	0.629\\
2.67518586317048	0.63\\
2.67836844184843	0.631\\
2.68235798930176	0.632\\
2.68469660657797	0.633\\
2.68817542319404	0.634\\
2.69369056003907	0.635\\
2.6975206160144	0.636\\
2.70060411299116	0.637\\
2.7038934218029	0.638\\
2.70518521637015	0.639\\
2.71083117153203	0.64\\
2.71388582597285	0.641\\
2.71631146293376	0.642\\
2.71752943769243	0.643\\
2.72175127502152	0.644\\
2.72831359015326	0.645\\
2.72992927245785	0.646\\
2.73321098700596	0.647\\
2.73491823664558	0.648\\
2.73979309937455	0.649\\
2.74261858502307	0.65\\
2.7446082124486	0.651\\
2.74663898493281	0.652\\
2.75058361110449	0.653\\
2.75383832164038	0.654\\
2.75738138402952	0.655\\
2.76026434289669	0.656\\
2.76374652005356	0.657\\
2.76456938985596	0.658\\
2.76644919169671	0.659\\
2.76731961936469	0.66\\
2.7706778168372	0.661\\
2.775354620194	0.662\\
2.77946034218865	0.663\\
2.78276685011445	0.664\\
2.78556615243648	0.665\\
2.78856677912311	0.666\\
2.79135422503818	0.667\\
2.79516831507089	0.668\\
2.80177130166741	0.669\\
2.80468382839307	0.67\\
2.81164063289125	0.671\\
2.8155517605432	0.672\\
2.81898147113462	0.673\\
2.82155994363986	0.674\\
2.8251118409927	0.675\\
2.82639058392724	0.676\\
2.82930698864245	0.677\\
2.83267490704984	0.678\\
2.83621069350548	0.679\\
2.83881154574375	0.68\\
2.84271199585528	0.681\\
2.84683439528777	0.682\\
2.85026876892185	0.683\\
2.85415528643265	0.684\\
2.85686737418627	0.685\\
2.85836484555677	0.686\\
2.86265137571624	0.687\\
2.86569124733842	0.688\\
2.87266198437086	0.689\\
2.87600683999605	0.69\\
2.88007637272678	0.691\\
2.88292608791654	0.692\\
2.88479593036919	0.693\\
2.88721945179131	0.694\\
2.89234341071802	0.695\\
2.8959042576741	0.696\\
2.89946844137563	0.697\\
2.90079239128258	0.698\\
2.90382129261855	0.699\\
2.90529646011157	0.7\\
2.90810279827247	0.701\\
2.91193248614101	0.702\\
2.91420656566286	0.703\\
2.91743655372731	0.704\\
2.92460261892589	0.705\\
2.92990286824204	0.706\\
2.93540219268027	0.707\\
2.94321297860915	0.708\\
2.94674646280115	0.709\\
2.94905877368521	0.71\\
2.95180089962639	0.711\\
2.95332245926805	0.712\\
2.95557289880333	0.713\\
2.95891926662068	0.714\\
2.96248611171621	0.715\\
2.96547392512925	0.716\\
2.96936333440572	0.717\\
2.97244440364299	0.718\\
2.97965952819876	0.719\\
2.98218947405284	0.72\\
2.98719246203996	0.721\\
2.99424478796548	0.722\\
3.00262998508187	0.723\\
3.00559966372305	0.724\\
3.00672350629154	0.725\\
3.01246360934042	0.726\\
3.01615410742362	0.727\\
3.0232051548321	0.728\\
3.02620658963444	0.729\\
3.02955645681868	0.73\\
3.03283587765271	0.731\\
3.03677536222482	0.732\\
3.04081022144731	0.733\\
3.04261459116808	0.734\\
3.04574844749754	0.735\\
3.04966680352541	0.736\\
3.05277822917056	0.737\\
3.05502545117979	0.738\\
3.05877701408437	0.739\\
3.06398083839436	0.74\\
3.06649683968665	0.741\\
3.07068939427528	0.742\\
3.0754073433833	0.743\\
3.07816857247174	0.744\\
3.08126550969128	0.745\\
3.08507852225042	0.746\\
3.08755170097423	0.747\\
3.09198637211527	0.748\\
3.09580257951345	0.749\\
3.10476791945127	0.75\\
3.11407199173324	0.751\\
3.11637677742149	0.752\\
3.12395849309563	0.753\\
3.12870666259006	0.754\\
3.13382267146949	0.755\\
3.1387823215955	0.756\\
3.142607353695	0.757\\
3.14884629961858	0.758\\
3.15070917506013	0.759\\
3.15324504237526	0.76\\
3.15692307100115	0.761\\
3.15970616080923	0.762\\
3.16237240575041	0.763\\
3.16839418713137	0.764\\
3.17842430950317	0.765\\
3.1829520535396	0.766\\
3.18760840867109	0.767\\
3.19005478790211	0.768\\
3.19358111838059	0.769\\
3.19617314943175	0.77\\
3.20173918882951	0.771\\
3.20455788822536	0.772\\
3.20767861274493	0.773\\
3.21066855592742	0.774\\
3.21254721297954	0.775\\
3.21775215134921	0.776\\
3.22115647033434	0.777\\
3.22478936807917	0.778\\
3.23035157454223	0.779\\
3.23673155206474	0.78\\
3.24161304688948	0.781\\
3.24340234685927	0.782\\
3.2471187168122	0.783\\
3.25241642084337	0.784\\
3.25630430875035	0.785\\
3.25857054025782	0.786\\
3.26139400068339	0.787\\
3.26697033632319	0.788\\
3.2744962168403	0.789\\
3.28945230027751	0.79\\
3.29197774660996	0.791\\
3.29455645710295	0.792\\
3.29622789371502	0.793\\
3.29950647028732	0.794\\
3.30368900310691	0.795\\
3.30853212880711	0.796\\
3.31159300229853	0.797\\
3.3150044127126	0.798\\
3.31841162068454	0.799\\
3.32295011591881	0.8\\
3.32954910301031	0.801\\
3.33415907828725	0.802\\
3.34003839701671	0.803\\
3.34590053213464	0.804\\
3.35019561595573	0.805\\
3.35614123987504	0.806\\
3.35947964979519	0.807\\
3.36624419987244	0.808\\
3.36989997841874	0.809\\
3.37814911325855	0.81\\
3.38274610018838	0.811\\
3.39715599892141	0.812\\
3.40305883856331	0.813\\
3.40899085070811	0.814\\
3.41636453074054	0.815\\
3.42215260219023	0.816\\
3.42828305849978	0.817\\
3.43367653641107	0.818\\
3.44137007633847	0.819\\
3.44468593392178	0.82\\
3.44768274882978	0.821\\
3.45606756524159	0.822\\
3.45935816769065	0.823\\
3.46195922562655	0.824\\
3.4658617674443	0.825\\
3.46995511554164	0.826\\
3.47415960274693	0.827\\
3.47838817787747	0.828\\
3.48250589030916	0.829\\
3.48866288971907	0.83\\
3.49773557935129	0.831\\
3.50368963643322	0.832\\
3.50550331745714	0.833\\
3.51045390802305	0.834\\
3.51925190195956	0.835\\
3.5253268073437	0.836\\
3.53137102763425	0.837\\
3.5391825753847	0.838\\
3.55138133982438	0.839\\
3.55864155377568	0.84\\
3.56079676400989	0.841\\
3.56849690833982	0.842\\
3.57150814752471	0.843\\
3.57327232799256	0.844\\
3.57582507129317	0.845\\
3.58759708784206	0.846\\
3.59297573912518	0.847\\
3.59765747879721	0.848\\
3.60240069527093	0.849\\
3.6067009533713	0.85\\
3.61000840806651	0.851\\
3.62002836507897	0.852\\
3.62778335127198	0.853\\
3.63483734351804	0.854\\
3.6419212997902	0.855\\
3.65028622872097	0.856\\
3.65587133720744	0.857\\
3.65996532447981	0.858\\
3.6643655325018	0.859\\
3.66789426840159	0.86\\
3.67350695612791	0.861\\
3.67799960186483	0.862\\
3.68258056527433	0.863\\
3.69381765051282	0.864\\
3.69798666255507	0.865\\
3.7016486317651	0.866\\
3.71197773635468	0.867\\
3.72225519630822	0.868\\
3.72891966931541	0.869\\
3.73310731054419	0.87\\
3.73888336779518	0.871\\
3.7421755652062	0.872\\
3.74677209154375	0.873\\
3.75264940298119	0.874\\
3.76397341151937	0.875\\
3.77069228402476	0.876\\
3.77651018319889	0.877\\
3.78455225268579	0.878\\
3.79160096698843	0.879\\
3.8007865491666	0.88\\
3.81043550117772	0.881\\
3.824575279218	0.882\\
3.83954899457484	0.883\\
3.84938575051337	0.884\\
3.85154801301915	0.885\\
3.86296666464458	0.886\\
3.87014897480811	0.887\\
3.87570114572533	0.888\\
3.88179192291795	0.889\\
3.88348586214662	0.89\\
3.89110472226013	0.891\\
3.89756026830887	0.892\\
3.90356945859851	0.893\\
3.91095379411821	0.894\\
3.91467141228743	0.895\\
3.92648511569349	0.896\\
3.93220685688076	0.897\\
3.9389578854234	0.898\\
3.94660985094464	0.899\\
3.95945662540926	0.9\\
3.9674300121278	0.901\\
3.97574408393011	0.902\\
3.97845746259224	0.903\\
3.99620889383554	0.904\\
4.00650219139253	0.905\\
4.02476223135555	0.906\\
4.04255345824642	0.907\\
4.05016217905256	0.908\\
4.06526309618587	0.909\\
4.07965628613578	0.91\\
4.08480483658278	0.911\\
4.09184939806604	0.912\\
4.10860743011918	0.913\\
4.11767019142386	0.914\\
4.12520765193731	0.915\\
4.13377487849635	0.916\\
4.14471199958464	0.917\\
4.15046785648225	0.918\\
4.15700251597484	0.919\\
4.17468099986824	0.92\\
4.19127011095284	0.921\\
4.19750515710007	0.922\\
4.20753415713675	0.923\\
4.21613683754425	0.924\\
4.23498966958022	0.925\\
4.24638650852653	0.926\\
4.25506089938257	0.927\\
4.26335324351479	0.928\\
4.27076557027224	0.929\\
4.27752026892409	0.93\\
4.29825734829685	0.931\\
4.30724699929159	0.932\\
4.32084877744692	0.933\\
4.33752567397414	0.934\\
4.3500937549241	0.935\\
4.37439425791304	0.936\\
4.37956185961164	0.937\\
4.39798340182229	0.938\\
4.41221832055554	0.939\\
4.42566838445291	0.94\\
4.44253415533751	0.941\\
4.46026649045283	0.942\\
4.48021439123003	0.943\\
4.49414034354838	0.944\\
4.50750652055944	0.945\\
4.51660531618296	0.946\\
4.52620378789767	0.947\\
4.53457418089327	0.948\\
4.54459120487169	0.949\\
4.56481667075923	0.95\\
4.57528628121939	0.951\\
4.58744076357473	0.952\\
4.60062077192973	0.953\\
4.60793545279443	0.954\\
4.63199756946504	0.955\\
4.64257725494792	0.956\\
4.65919570582307	0.957\\
4.68059952617235	0.958\\
4.69719993893129	0.959\\
4.70727249636995	0.96\\
4.73150155354907	0.961\\
4.75316358171211	0.962\\
4.76678376045871	0.963\\
4.77921353596899	0.964\\
4.79047260228136	0.965\\
4.79875749120975	0.966\\
4.81888476082852	0.967\\
4.85312149327506	0.968\\
4.87850294467411	0.969\\
4.90176876267472	0.97\\
4.93380689744145	0.971\\
4.95792340817773	0.972\\
4.9843727392654	0.973\\
5.00810838248331	0.974\\
5.04830789095629	0.975\\
5.07368213903985	0.976\\
5.09276087234156	0.977\\
5.10852804114869	0.978\\
5.15238007932401	0.979\\
5.19821652278529	0.98\\
5.22306581167107	0.981\\
5.25719278469616	0.982\\
5.28156908884993	0.983\\
5.30850642127334	0.984\\
5.32716760937806	0.985\\
5.34549982403496	0.986\\
5.37695218301242	0.987\\
5.46442827203173	0.988\\
5.51548262553072	0.989\\
5.57850250119283	0.99\\
5.61856063801371	0.991\\
5.66191888941942	0.992\\
5.76348636514579	0.993\\
5.85542564393562	0.994\\
5.90476243149456	0.995\\
6.05578006549807	0.996\\
6.27624362326269	0.997\\
6.55049836083448	0.998\\
7.10134589471116	0.999\\
};
\addplot [dashed,forget plot]
  table[row sep=crcr]{%
0.0757390062385985	0\\
0.217373072682059	0.001\\
0.304342964069039	0.002\\
0.324868412733061	0.003\\
0.348154040555539	0.004\\
0.376846403934475	0.005\\
0.396617234823779	0.006\\
0.416516627649312	0.007\\
0.44162615165603	0.008\\
0.471722080201313	0.009\\
0.478342294316285	0.01\\
0.498587219806745	0.011\\
0.513839102596059	0.012\\
0.529221756967147	0.013\\
0.540598565224036	0.014\\
0.553468008634617	0.015\\
0.567015767014042	0.016\\
0.571887982584068	0.017\\
0.583079433451449	0.018\\
0.596650738436465	0.019\\
0.606576254642571	0.02\\
0.615154912177316	0.021\\
0.6209232620521	0.022\\
0.623794823090992	0.023\\
0.634453036687719	0.024\\
0.640071008882902	0.025\\
0.646263817595692	0.026\\
0.657875586272208	0.027\\
0.671951011627629	0.028\\
0.677705679159032	0.029\\
0.68910456216774	0.03\\
0.695003354287078	0.031\\
0.700033365931044	0.032\\
0.706175465853378	0.033\\
0.710994776620328	0.034\\
0.714250569289771	0.035\\
0.719746671436096	0.036\\
0.732438081750887	0.037\\
0.741044092693727	0.038\\
0.746177949963832	0.039\\
0.752449755687477	0.04\\
0.767060492005426	0.041\\
0.77237320994415	0.042\\
0.77717323477954	0.043\\
0.778509337368575	0.044\\
0.790799066754094	0.045\\
0.794799826715866	0.046\\
0.801777650621718	0.047\\
0.80583684160864	0.048\\
0.809782351293687	0.049\\
0.81305586954126	0.05\\
0.817360385869873	0.051\\
0.828710282522305	0.052\\
0.831697430409338	0.053\\
0.835468991423764	0.054\\
0.840113650963032	0.055\\
0.845224800468505	0.056\\
0.848171096280955	0.057\\
0.852460267861105	0.058\\
0.854593242116472	0.059\\
0.86114000201069	0.06\\
0.865334704757567	0.061\\
0.868179786413284	0.062\\
0.872218774438642	0.063\\
0.874136630848799	0.064\\
0.877984737327825	0.065\\
0.885227108357255	0.066\\
0.890386441767207	0.067\\
0.898009902451277	0.068\\
0.906446342566952	0.069\\
0.910687902111036	0.07\\
0.912767799985169	0.071\\
0.922937638714991	0.072\\
0.926978710578739	0.073\\
0.930500440916473	0.074\\
0.936794205957525	0.075\\
0.944418819013728	0.076\\
0.94869335374111	0.077\\
0.950881093152382	0.078\\
0.954212470045909	0.079\\
0.957963207673952	0.08\\
0.961861208040488	0.081\\
0.966832483187116	0.082\\
0.972884335731224	0.083\\
0.975745045521168	0.084\\
0.979031479504222	0.085\\
0.985189658797099	0.086\\
0.993639598092678	0.087\\
0.997771595947641	0.088\\
1.00203227148162	0.089\\
1.00810262433262	0.09\\
1.0124539927848	0.091\\
1.01599609794497	0.092\\
1.02173211178626	0.093\\
1.02910913716655	0.094\\
1.03290530445577	0.095\\
1.03784284186286	0.096\\
1.04266723842383	0.097\\
1.04741109475658	0.098\\
1.05073375862933	0.099\\
1.05594431378597	0.1\\
1.0579555310848	0.101\\
1.06210621806153	0.102\\
1.06727527674164	0.103\\
1.07059672470665	0.104\\
1.07552894310394	0.105\\
1.0779910428222	0.106\\
1.08388364844518	0.107\\
1.08774621008695	0.108\\
1.09093495514645	0.109\\
1.09458267787884	0.11\\
1.09720315798484	0.111\\
1.09881295570795	0.112\\
1.10468648117142	0.113\\
1.10866773281922	0.114\\
1.11092254132287	0.115\\
1.11537861394226	0.116\\
1.11761183473743	0.117\\
1.12259436668928	0.118\\
1.12679508596982	0.119\\
1.13022756396678	0.12\\
1.13436404447148	0.121\\
1.13969890678037	0.122\\
1.14188650992106	0.123\\
1.14599792134225	0.124\\
1.14874503906827	0.125\\
1.15147349321233	0.126\\
1.15616329146265	0.127\\
1.15874256827403	0.128\\
1.16250199816147	0.129\\
1.16488996233486	0.13\\
1.16955341231077	0.131\\
1.17244880811544	0.132\\
1.1756928137397	0.133\\
1.18140837626309	0.134\\
1.18226044453721	0.135\\
1.18588062398533	0.136\\
1.1940101024206	0.137\\
1.20125774341075	0.138\\
1.20527162033496	0.139\\
1.20917429930187	0.14\\
1.21239526179371	0.141\\
1.21667683335137	0.142\\
1.21982938656779	0.143\\
1.22298382568908	0.144\\
1.22975056234125	0.145\\
1.23236161966948	0.146\\
1.23399817418693	0.147\\
1.23652595020142	0.148\\
1.24101466383467	0.149\\
1.24813952575707	0.15\\
1.24990048366893	0.151\\
1.25452160285285	0.152\\
1.25666487273169	0.153\\
1.26053271847603	0.154\\
1.26353045529232	0.155\\
1.26814980222472	0.156\\
1.27138614516851	0.157\\
1.2734614671048	0.158\\
1.27594056466141	0.159\\
1.28070198172274	0.16\\
1.28405215739614	0.161\\
1.287091777134	0.162\\
1.29087470733334	0.163\\
1.29351642293238	0.164\\
1.29588122343473	0.165\\
1.30198987828449	0.166\\
1.30691032384761	0.167\\
1.30928272793322	0.168\\
1.31206173233355	0.169\\
1.31808574636085	0.17\\
1.3243909838402	0.171\\
1.32551881277716	0.172\\
1.32966163543189	0.173\\
1.33155418033566	0.174\\
1.33559363260682	0.175\\
1.34199367811711	0.176\\
1.34573016134663	0.177\\
1.34925014809461	0.178\\
1.35262810205991	0.179\\
1.35673612517476	0.18\\
1.36108717475152	0.181\\
1.36415711385352	0.182\\
1.37211792875964	0.183\\
1.37377598658761	0.184\\
1.37538476781325	0.185\\
1.3800221734818	0.186\\
1.38323460791023	0.187\\
1.38545161401195	0.188\\
1.3875146187049	0.189\\
1.38905886003907	0.19\\
1.39280637328651	0.191\\
1.39584135740766	0.192\\
1.40037298744758	0.193\\
1.40228996707735	0.194\\
1.40438126696572	0.195\\
1.40646320273004	0.196\\
1.40833267618839	0.197\\
1.41143454359193	0.198\\
1.41745718178243	0.199\\
1.42034856136371	0.2\\
1.42315259076371	0.201\\
1.42570211993636	0.202\\
1.4278486094254	0.203\\
1.43074773477772	0.204\\
1.43227338527738	0.205\\
1.43437172148441	0.206\\
1.43692454459483	0.207\\
1.43894786617542	0.208\\
1.44575458345504	0.209\\
1.4506301388602	0.21\\
1.45309425266471	0.211\\
1.45745437350845	0.212\\
1.45969533044779	0.213\\
1.46091053972848	0.214\\
1.46598596568729	0.215\\
1.46841608443243	0.216\\
1.47718075226791	0.217\\
1.48142169399161	0.218\\
1.48473987873154	0.219\\
1.48745966026607	0.22\\
1.49306436167248	0.221\\
1.49730691335511	0.222\\
1.49923862513491	0.223\\
1.50045162824934	0.224\\
1.50354407019011	0.225\\
1.50690256377015	0.226\\
1.50888496485348	0.227\\
1.51170534242988	0.228\\
1.51593567053338	0.229\\
1.51930771178999	0.23\\
1.5261805009953	0.231\\
1.52975485128672	0.232\\
1.53125386748096	0.233\\
1.53480301914327	0.234\\
1.5366900368866	0.235\\
1.53907046508368	0.236\\
1.54202134380677	0.237\\
1.5453732787852	0.238\\
1.5463911990317	0.239\\
1.54897353034915	0.24\\
1.55357374839966	0.241\\
1.55610120522017	0.242\\
1.55885903933629	0.243\\
1.56019532003038	0.244\\
1.56233701055481	0.245\\
1.56397197969815	0.246\\
1.56690235783022	0.247\\
1.56926457998962	0.248\\
1.57372150079257	0.249\\
1.57807361336861	0.25\\
1.58143711928415	0.251\\
1.58394361808986	0.252\\
1.5875817240244	0.253\\
1.58854875070333	0.254\\
1.59058681685825	0.255\\
1.59553548908797	0.256\\
1.59842634655024	0.257\\
1.59971215455859	0.258\\
1.60063953121021	0.259\\
1.60249647636028	0.26\\
1.60568926458397	0.261\\
1.60739374556247	0.262\\
1.60867156515396	0.263\\
1.61243921987226	0.264\\
1.61428240674973	0.265\\
1.61576884234974	0.266\\
1.61871937007263	0.267\\
1.62254334804114	0.268\\
1.62552977303137	0.269\\
1.62706076841747	0.27\\
1.63006853153436	0.271\\
1.63412908278506	0.272\\
1.63497871628353	0.273\\
1.63703793715616	0.274\\
1.64150825098249	0.275\\
1.64450665646013	0.276\\
1.64829530057755	0.277\\
1.65023414609461	0.278\\
1.65236444119941	0.279\\
1.65471708099076	0.28\\
1.65807244453897	0.281\\
1.6606833469105	0.282\\
1.6649007842394	0.283\\
1.66791789408643	0.284\\
1.6719806136085	0.285\\
1.67527338237031	0.286\\
1.67733785660134	0.287\\
1.67982112754297	0.288\\
1.68325067856631	0.289\\
1.68576804472428	0.29\\
1.68824113490234	0.291\\
1.68978463861261	0.292\\
1.69252081171455	0.293\\
1.69607817698805	0.294\\
1.69674827753329	0.295\\
1.6993312483708	0.296\\
1.70318275227559	0.297\\
1.70774292746955	0.298\\
1.71441287417963	0.299\\
1.71744013871496	0.3\\
1.72076243913524	0.301\\
1.72219147479657	0.302\\
1.72517084522754	0.303\\
1.72726215426382	0.304\\
1.72978115461629	0.305\\
1.73182981053033	0.306\\
1.73319543036072	0.307\\
1.73555862503352	0.308\\
1.73964874979834	0.309\\
1.7429122022405	0.31\\
1.74424448040302	0.311\\
1.74728495712276	0.312\\
1.75245259588475	0.313\\
1.75551095635583	0.314\\
1.75974942995483	0.315\\
1.76340646395154	0.316\\
1.76769990286264	0.317\\
1.77204533351491	0.318\\
1.77633959800294	0.319\\
1.77737278729353	0.32\\
1.77887045908083	0.321\\
1.78185653897132	0.322\\
1.78352600277079	0.323\\
1.78491730890615	0.324\\
1.78618793829718	0.325\\
1.78843200242414	0.326\\
1.79166288514856	0.327\\
1.79380273720896	0.328\\
1.79784329775891	0.329\\
1.80030066547131	0.33\\
1.80158232864499	0.331\\
1.80534768016335	0.332\\
1.80715539299236	0.333\\
1.81364411794978	0.334\\
1.81642222488206	0.335\\
1.82128557251393	0.336\\
1.82384039842704	0.337\\
1.82639547919918	0.338\\
1.83000102456475	0.339\\
1.83299645207388	0.34\\
1.8350786986256	0.341\\
1.83849216674175	0.342\\
1.84077734442547	0.343\\
1.84399398109922	0.344\\
1.84566803103509	0.345\\
1.84901942056297	0.346\\
1.85293422473078	0.347\\
1.85635937872172	0.348\\
1.86124083816276	0.349\\
1.86644400880465	0.35\\
1.8694366740057	0.351\\
1.87317144276837	0.352\\
1.876087294014	0.353\\
1.8781678115313	0.354\\
1.87912157473796	0.355\\
1.88278977568625	0.356\\
1.88820523667721	0.357\\
1.89363193598464	0.358\\
1.89685615102948	0.359\\
1.90031953780419	0.36\\
1.90172750256739	0.361\\
1.90430647629205	0.362\\
1.90710701472004	0.363\\
1.90804008539069	0.364\\
1.90928387573805	0.365\\
1.9120338888326	0.366\\
1.91404056397559	0.367\\
1.91653357775164	0.368\\
1.92054133889289	0.369\\
1.92304378888252	0.37\\
1.92617541515514	0.371\\
1.93022624215794	0.372\\
1.93305644795947	0.373\\
1.93450283817119	0.374\\
1.93678165026901	0.375\\
1.93953346455439	0.376\\
1.94425397660977	0.377\\
1.94621738876028	0.378\\
1.94778969703952	0.379\\
1.95360699570615	0.38\\
1.95974983277131	0.381\\
1.962173114513	0.382\\
1.96372633271064	0.383\\
1.96544658025453	0.384\\
1.96759149611791	0.385\\
1.96988784674102	0.386\\
1.97209185475266	0.387\\
1.97425113161529	0.388\\
1.97588374346569	0.389\\
1.97884844388254	0.39\\
1.98147784310332	0.391\\
1.98586792648726	0.392\\
1.98907269504603	0.393\\
1.99113278217937	0.394\\
1.99291000353591	0.395\\
1.99388851240901	0.396\\
1.99672621431059	0.397\\
1.99815415299991	0.398\\
1.99930883012664	0.399\\
2.00092933467357	0.4\\
2.00357520843548	0.401\\
2.00706074669569	0.402\\
2.01071622252167	0.403\\
2.01337317507241	0.404\\
2.01692046496658	0.405\\
2.01902009774943	0.406\\
2.02160510144033	0.407\\
2.02455351749581	0.408\\
2.02721883037555	0.409\\
2.02967238040845	0.41\\
2.03379254515809	0.411\\
2.03427215342038	0.412\\
2.0394451645786	0.413\\
2.04186384052084	0.414\\
2.04372810479572	0.415\\
2.0467243676497	0.416\\
2.04921989812624	0.417\\
2.05185893955516	0.418\\
2.05427128916792	0.419\\
2.056628020394	0.42\\
2.05864711547496	0.421\\
2.06194118754134	0.422\\
2.06540343568357	0.423\\
2.06690265799857	0.424\\
2.06954785089965	0.425\\
2.07537682151851	0.426\\
2.07683934011341	0.427\\
2.07836410223411	0.428\\
2.0833294745748	0.429\\
2.0879397300681	0.43\\
2.08988255889485	0.431\\
2.09420365930809	0.432\\
2.09656421186286	0.433\\
2.09975586226606	0.434\\
2.10216879354394	0.435\\
2.10487533841896	0.436\\
2.10624008332518	0.437\\
2.10963142601593	0.438\\
2.11440287821607	0.439\\
2.11588693527096	0.44\\
2.1177461211584	0.441\\
2.11977985546968	0.442\\
2.12143431510495	0.443\\
2.12289572375307	0.444\\
2.1251848797302	0.445\\
2.12823565560253	0.446\\
2.13162271952005	0.447\\
2.13602947774159	0.448\\
2.13783604278351	0.449\\
2.13902148645955	0.45\\
2.14200222764131	0.451\\
2.14426143540026	0.452\\
2.14690985488342	0.453\\
2.1510254801169	0.454\\
2.15203487665409	0.455\\
2.15379273296984	0.456\\
2.1548619211784	0.457\\
2.15729821526405	0.458\\
2.15942557156059	0.459\\
2.16300049008812	0.46\\
2.16763836336229	0.461\\
2.17091487407935	0.462\\
2.1734374098337	0.463\\
2.17527533938953	0.464\\
2.17646354716092	0.465\\
2.1774878595681	0.466\\
2.17912451221849	0.467\\
2.18299756705407	0.468\\
2.1852566255229	0.469\\
2.18752982049394	0.47\\
2.18932542058444	0.471\\
2.19389965224042	0.472\\
2.19542901084377	0.473\\
2.20002538547824	0.474\\
2.20143235484055	0.475\\
2.20376063797781	0.476\\
2.20586209340526	0.477\\
2.20756408516827	0.478\\
2.20997577370957	0.479\\
2.21210213532641	0.48\\
2.2153233148877	0.481\\
2.21650514765982	0.482\\
2.21758552664322	0.483\\
2.21950320585078	0.484\\
2.22368895736651	0.485\\
2.22526762344302	0.486\\
2.22959997894618	0.487\\
2.23176611381086	0.488\\
2.23574831536307	0.489\\
2.2387724899248	0.49\\
2.24115089609395	0.491\\
2.24443534647159	0.492\\
2.2476796616779	0.493\\
2.2515807373402	0.494\\
2.25798652536493	0.495\\
2.25872748787506	0.496\\
2.26304136825773	0.497\\
2.26516572751208	0.498\\
2.26670038139453	0.499\\
2.26980319717915	0.5\\
2.27186207160595	0.501\\
2.27353355114058	0.502\\
2.27605310509537	0.503\\
2.27967933362114	0.504\\
2.28383765142258	0.505\\
2.28661454834848	0.506\\
2.28901540498442	0.507\\
2.29303262233344	0.508\\
2.2953878514512	0.509\\
2.29688190881238	0.51\\
2.29991274740791	0.511\\
2.30374263993925	0.512\\
2.30612597672584	0.513\\
2.31027144982897	0.514\\
2.31416062619975	0.515\\
2.3160581844464	0.516\\
2.31960102379546	0.517\\
2.32236616496322	0.518\\
2.32529128666717	0.519\\
2.32807408398371	0.52\\
2.33293769393495	0.521\\
2.33593520270735	0.522\\
2.34111280918651	0.523\\
2.34403081991435	0.524\\
2.34683130980922	0.525\\
2.34933725423726	0.526\\
2.35237585577904	0.527\\
2.3556973114524	0.528\\
2.35826313391755	0.529\\
2.36083115207257	0.53\\
2.36317372449976	0.531\\
2.36508709373437	0.532\\
2.37010243167442	0.533\\
2.37313203635827	0.534\\
2.37506250886781	0.535\\
2.3796658007271	0.536\\
2.38137560957655	0.537\\
2.3837861087228	0.538\\
2.38566096647141	0.539\\
2.38751580722345	0.54\\
2.3898481851739	0.541\\
2.39341012920923	0.542\\
2.39485822099374	0.543\\
2.39920239876896	0.544\\
2.40273767383894	0.545\\
2.40512575353465	0.546\\
2.40851902672836	0.547\\
2.41182488741775	0.548\\
2.41532819768034	0.549\\
2.41641926893593	0.55\\
2.42000153633822	0.551\\
2.42296864744574	0.552\\
2.42436772762458	0.553\\
2.42791886764462	0.554\\
2.43149404860431	0.555\\
2.43381553777859	0.556\\
2.43689498375057	0.557\\
2.44088222972215	0.558\\
2.44308497061436	0.559\\
2.4494173945306	0.56\\
2.45195367722262	0.561\\
2.45410694969478	0.562\\
2.45697506126467	0.563\\
2.45903948143474	0.564\\
2.46517206355123	0.565\\
2.46971051181542	0.566\\
2.47215768653621	0.567\\
2.47445568245988	0.568\\
2.47720446834445	0.569\\
2.47826606831884	0.57\\
2.48221771499163	0.571\\
2.48445855508355	0.572\\
2.48599073847101	0.573\\
2.48827323028316	0.574\\
2.4907492178697	0.575\\
2.49475993723704	0.576\\
2.49615204928955	0.577\\
2.49937193701119	0.578\\
2.50269776367717	0.579\\
2.50782127549614	0.58\\
2.51181777576849	0.581\\
2.51406517774092	0.582\\
2.51869440775584	0.583\\
2.52239512523421	0.584\\
2.52382439402163	0.585\\
2.52497306410952	0.586\\
2.5282379351399	0.587\\
2.53192873196082	0.588\\
2.53475115105144	0.589\\
2.53678926655523	0.59\\
2.53942785804984	0.591\\
2.54115517207136	0.592\\
2.54464018051787	0.593\\
2.54587460781641	0.594\\
2.54900103453166	0.595\\
2.55106461375149	0.596\\
2.55315742611967	0.597\\
2.55599075114598	0.598\\
2.55825461838477	0.599\\
2.56013902056846	0.6\\
2.56434186827968	0.601\\
2.56806037991578	0.602\\
2.57292674344438	0.603\\
2.57662454242209	0.604\\
2.57996754493105	0.605\\
2.58221273901708	0.606\\
2.58577182693227	0.607\\
2.5881393810118	0.608\\
2.58945955106543	0.609\\
2.59313289020319	0.61\\
2.6003398229033	0.611\\
2.60300018141259	0.612\\
2.60650661182546	0.613\\
2.60893746954628	0.614\\
2.61102830893676	0.615\\
2.61307451612588	0.616\\
2.61601386174735	0.617\\
2.61921201262574	0.618\\
2.62056471252437	0.619\\
2.62329652809866	0.62\\
2.62708183972068	0.621\\
2.6284269779415	0.622\\
2.63389233011603	0.623\\
2.63878792071629	0.624\\
2.64105946229042	0.625\\
2.64222554290805	0.626\\
2.64597850703494	0.627\\
2.6494641300011	0.628\\
2.6526952105865	0.629\\
2.65508946637518	0.63\\
2.65717469338379	0.631\\
2.65861025222664	0.632\\
2.66181247945863	0.633\\
2.66506929527199	0.634\\
2.6739905304908	0.635\\
2.67669053875666	0.636\\
2.67944531154052	0.637\\
2.68181700577691	0.638\\
2.68478455515133	0.639\\
2.68724557828131	0.64\\
2.69107334944929	0.641\\
2.69678144265886	0.642\\
2.69898385775255	0.643\\
2.70196818184051	0.644\\
2.70488285701166	0.645\\
2.70769910668855	0.646\\
2.70933558064418	0.647\\
2.71072967277671	0.648\\
2.71455224839054	0.649\\
2.71542134080514	0.65\\
2.71772095078661	0.651\\
2.71906519619168	0.652\\
2.72158449049341	0.653\\
2.72673528439811	0.654\\
2.72849214786642	0.655\\
2.73026279289335	0.656\\
2.73241494608038	0.657\\
2.73449371609029	0.658\\
2.74092434286695	0.659\\
2.74140311061405	0.66\\
2.74383345545268	0.661\\
2.74567628553595	0.662\\
2.74968111561184	0.663\\
2.75216498350136	0.664\\
2.75502064257814	0.665\\
2.75920384410932	0.666\\
2.76523746471647	0.667\\
2.76905447687991	0.668\\
2.77382168319816	0.669\\
2.77561723210994	0.67\\
2.78135563106679	0.671\\
2.78383247280007	0.672\\
2.78680967147187	0.673\\
2.79161255979889	0.674\\
2.79571931209177	0.675\\
2.79922719286354	0.676\\
2.80243419192071	0.677\\
2.8058596232701	0.678\\
2.80855982490035	0.679\\
2.81367278408063	0.68\\
2.81636387330499	0.681\\
2.81979854104466	0.682\\
2.8246343397442	0.683\\
2.82625889066795	0.684\\
2.82942822312414	0.685\\
2.83303375973774	0.686\\
2.83562028476796	0.687\\
2.84758290824485	0.688\\
2.85108481327406	0.689\\
2.85370746280848	0.69\\
2.85724782915381	0.691\\
2.86001634206275	0.692\\
2.86431059948482	0.693\\
2.8679582685246	0.694\\
2.87038956491694	0.695\\
2.8748570560132	0.696\\
2.877565702746	0.697\\
2.88255862655231	0.698\\
2.88509759553558	0.699\\
2.88806740831675	0.7\\
2.89085750060645	0.701\\
2.8927118134528	0.702\\
2.8963800976674	0.703\\
2.89745287481253	0.704\\
2.9029509103277	0.705\\
2.90547784482132	0.706\\
2.91519262744391	0.707\\
2.91628259762622	0.708\\
2.91952054661929	0.709\\
2.92363374432344	0.71\\
2.92589552965075	0.711\\
2.92807103952856	0.712\\
2.92994650177662	0.713\\
2.93853135223066	0.714\\
2.94031187689861	0.715\\
2.94316015117228	0.716\\
2.94677210629108	0.717\\
2.95337966516047	0.718\\
2.95646217957641	0.719\\
2.96229512992656	0.72\\
2.96643370916478	0.721\\
2.97286767537734	0.722\\
2.97923551827822	0.723\\
2.98293399194455	0.724\\
2.98629731022014	0.725\\
2.98739047386048	0.726\\
2.98971011070423	0.727\\
2.99307713529719	0.728\\
2.99539434478141	0.729\\
2.99885674268051	0.73\\
3.00275394906111	0.731\\
3.00475692478373	0.732\\
3.01058831324895	0.733\\
3.01316621203547	0.734\\
3.01843806454775	0.735\\
3.02403370963548	0.736\\
3.02878140079326	0.737\\
3.03241124308998	0.738\\
3.03819765073243	0.739\\
3.04267403771685	0.74\\
3.04407338950572	0.741\\
3.04745270815756	0.742\\
3.05386959946468	0.743\\
3.05792579331027	0.744\\
3.06151252204071	0.745\\
3.06704948706982	0.746\\
3.07040420101737	0.747\\
3.07361600630518	0.748\\
3.07715213304111	0.749\\
3.08224066378417	0.75\\
3.08773462457708	0.751\\
3.09027364928668	0.752\\
3.09666951203782	0.753\\
3.10369782564689	0.754\\
3.10909844196776	0.755\\
3.11303571546125	0.756\\
3.11533748494883	0.757\\
3.11832999006852	0.758\\
3.12516442392736	0.759\\
3.128294400264	0.76\\
3.13390081819417	0.761\\
3.13983895934644	0.762\\
3.14537658034222	0.763\\
3.14724939668868	0.764\\
3.14992966128414	0.765\\
3.1529966223983	0.766\\
3.15509275650415	0.767\\
3.16092631367688	0.768\\
3.16563774679975	0.769\\
3.16998935973388	0.77\\
3.1725400191562	0.771\\
3.17663260284185	0.772\\
3.17951805269044	0.773\\
3.1842210148608	0.774\\
3.18702840796175	0.775\\
3.1990045015835	0.776\\
3.20411825918725	0.777\\
3.20834658100078	0.778\\
3.21362427012719	0.779\\
3.2142822080897	0.78\\
3.21669414916607	0.781\\
3.22366375616596	0.782\\
3.22525179074582	0.783\\
3.22866584301785	0.784\\
3.23195958782965	0.785\\
3.23528022121747	0.786\\
3.24000315940462	0.787\\
3.24249852618777	0.788\\
3.24937949274237	0.789\\
3.25214744908035	0.79\\
3.25828394550819	0.791\\
3.26157899262166	0.792\\
3.263938513088	0.793\\
3.26796170844472	0.794\\
3.27465840215998	0.795\\
3.2775616033243	0.796\\
3.28801501698991	0.797\\
3.29115100590939	0.798\\
3.2986191447801	0.799\\
3.30621313024893	0.8\\
3.31012803145761	0.801\\
3.3130889781938	0.802\\
3.31760247224103	0.803\\
3.32597131279854	0.804\\
3.33109355597271	0.805\\
3.33710838109667	0.806\\
3.34219152312433	0.807\\
3.34914738283242	0.808\\
3.35429376803861	0.809\\
3.36014865366158	0.81\\
3.36200941159002	0.811\\
3.36988315107641	0.812\\
3.37179820956937	0.813\\
3.37841623153153	0.814\\
3.3811972267097	0.815\\
3.38427122890333	0.816\\
3.39192598545614	0.817\\
3.39548187655894	0.818\\
3.40115582777756	0.819\\
3.40740229602371	0.82\\
3.41780350714787	0.821\\
3.42523800331401	0.822\\
3.42716656014868	0.823\\
3.43384139920687	0.824\\
3.43989414167205	0.825\\
3.44401437253402	0.826\\
3.44870632110454	0.827\\
3.45369007807787	0.828\\
3.45671604059055	0.829\\
3.46142031983143	0.83\\
3.46904624601009	0.831\\
3.47270889448453	0.832\\
3.47610179416337	0.833\\
3.47806651268398	0.834\\
3.48584368727572	0.835\\
3.48882014657216	0.836\\
3.49219436005292	0.837\\
3.49394244408085	0.838\\
3.49837417690952	0.839\\
3.50281176486132	0.84\\
3.51081859588668	0.841\\
3.5191317281165	0.842\\
3.52515771973945	0.843\\
3.52912580646911	0.844\\
3.54134280233867	0.845\\
3.55094932037539	0.846\\
3.55396640259475	0.847\\
3.5575653220021	0.848\\
3.5604761111213	0.849\\
3.56793978076263	0.85\\
3.57292558024402	0.851\\
3.57670030859566	0.852\\
3.58163882670577	0.853\\
3.59185400414666	0.854\\
3.59785941445161	0.855\\
3.60141533795622	0.856\\
3.60693616886357	0.857\\
3.6099619353121	0.858\\
3.6174043869912	0.859\\
3.6226905006115	0.86\\
3.6272544825152	0.861\\
3.6344767425877	0.862\\
3.6387415350101	0.863\\
3.6444580734765	0.864\\
3.65021661069677	0.865\\
3.6532326419079	0.866\\
3.65702535825869	0.867\\
3.66747586840596	0.868\\
3.67643708822686	0.869\\
3.68660095839758	0.87\\
3.69152594914906	0.871\\
3.6981085175557	0.872\\
3.70546163808236	0.873\\
3.71636290636883	0.874\\
3.71937569144343	0.875\\
3.72465417713161	0.876\\
3.7381213034822	0.877\\
3.74463751382265	0.878\\
3.75313602113738	0.879\\
3.76065104631073	0.88\\
3.7735064607851	0.881\\
3.78520017041895	0.882\\
3.7967547990419	0.883\\
3.80359332433857	0.884\\
3.80950915293485	0.885\\
3.82302335014252	0.886\\
3.83076437994632	0.887\\
3.83989322130562	0.888\\
3.85116986361674	0.889\\
3.85747937216154	0.89\\
3.86820516729111	0.891\\
3.88046665039142	0.892\\
3.89311918372782	0.893\\
3.90287989845221	0.894\\
3.90569244255998	0.895\\
3.9184308276401	0.896\\
3.92144890244952	0.897\\
3.93474552282456	0.898\\
3.94454869176758	0.899\\
3.95303223538351	0.9\\
3.95945638044463	0.901\\
3.96759192591777	0.902\\
3.97945539459615	0.903\\
3.99351172681323	0.904\\
3.99541148180297	0.905\\
4.00222259438202	0.906\\
4.0067838893385	0.907\\
4.02505624644457	0.908\\
4.03684446943708	0.909\\
4.04012455043713	0.91\\
4.0479376491271	0.911\\
4.05969597210107	0.912\\
4.0787028710405	0.913\\
4.09179626091752	0.914\\
4.10466332813888	0.915\\
4.1073151538503	0.916\\
4.11336924012479	0.917\\
4.12363648750921	0.918\\
4.12876031598883	0.919\\
4.14239903960388	0.92\\
4.15508664227539	0.921\\
4.17161224190386	0.922\\
4.18837949898544	0.923\\
4.19610111029504	0.924\\
4.2025178212244	0.925\\
4.20912545995718	0.926\\
4.21442377547166	0.927\\
4.225952438892	0.928\\
4.23394124763724	0.929\\
4.24151889846995	0.93\\
4.25028823098556	0.931\\
4.26347136883493	0.932\\
4.27424275937866	0.933\\
4.30477240458008	0.934\\
4.32535350862697	0.935\\
4.34047334978764	0.936\\
4.35307078071491	0.937\\
4.35815040386675	0.938\\
4.37987208282549	0.939\\
4.40141659927366	0.94\\
4.41205320243577	0.941\\
4.42015020166547	0.942\\
4.44996521267035	0.943\\
4.46422253558006	0.944\\
4.47613101192792	0.945\\
4.48794626694269	0.946\\
4.50113186478132	0.947\\
4.50891795543379	0.948\\
4.52835508481069	0.949\\
4.54753993560043	0.95\\
4.56668015998754	0.951\\
4.57693710486372	0.952\\
4.59323800967572	0.953\\
4.6040519195172	0.954\\
4.62302072963508	0.955\\
4.63370776974736	0.956\\
4.65395948982559	0.957\\
4.66446143469697	0.958\\
4.68117263952641	0.959\\
4.69806722368192	0.96\\
4.71412127247679	0.961\\
4.73081566093736	0.962\\
4.76480649778806	0.963\\
4.77731154304097	0.964\\
4.80025405214546	0.965\\
4.80641512511222	0.966\\
4.82406181133966	0.967\\
4.83500351871462	0.968\\
4.8769142112363	0.969\\
4.89949929411686	0.97\\
4.91937002874032	0.971\\
4.95204048486048	0.972\\
4.97525983265465	0.973\\
5.01554390873896	0.974\\
5.04628357180143	0.975\\
5.06592560381094	0.976\\
5.08410285825775	0.977\\
5.09549472422308	0.978\\
5.13006280127137	0.979\\
5.14499824337031	0.98\\
5.19010520401997	0.981\\
5.22753928076372	0.982\\
5.28338276887961	0.983\\
5.32613222599931	0.984\\
5.38791234514522	0.985\\
5.48173626942884	0.986\\
5.53492859559137	0.987\\
5.5740333226867	0.988\\
5.59331915329206	0.989\\
5.65368223783386	0.99\\
5.78310546734625	0.991\\
5.85036720324723	0.992\\
5.94534021816746	0.993\\
6.039218558786	0.994\\
6.14626414940517	0.995\\
6.29033209808827	0.996\\
6.46560315089871	0.997\\
7.15415273889534	0.998\\
7.6721394430575	0.999\\
};
\end{axis}
\end{tikzpicture}
